Kaluza-Klein towers on orbifolds: divergences and anomalies

The ultra-violet behavior of Kaluza-Klein theories on a one dimensional orbifold is discussed. An extension of dimensional regularization that can be applied to a compact dimension is presented. Using this, the FI-tadpole is calculated in the effective KK theory resulting from compactifying supersymmetric theories in 5 dimensions.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore
